On the optimal map in the 2-dimensional random matching problem

We show that, on a $2$-dimensional compact manifold, the optimal transport map in the semi-discrete random matching problem is well-approximated in the $L^2$-norm by identity plus the gradient of the solution to the Poisson problem $-\Delta f^{n,t} = \mu^{n,t}-1$, where $\mu^{n,t}$ is an appropriate regularization of the empirical measure associated to the random points. This shows that the ansatz of Caracciolo et al. (Scaling hypothesis for the Euclidean bipartite matching problem) is strong enough to capture the behavior of the optimal map in addition to the value of the optimal matching cost. As part of our strategy, we prove a new stability result for the optimal transport map on a compact manifold.

==> linf_l2_bound.tikz <==
% \documentclass[crop,tikz]{standalone}
% \begin{document}
\begin{tikzpicture}[scale=9]
\usetikzlibrary{backgrounds}
\coordinate (X0) at (0,0);
\coordinate (TX0) at (1,0.07);
\coordinate (X) at (0.55, 0.1);
\coordinate (TX) at (0.75, -0.05);

\draw[dashed] (X0) to [bend left] 
  coordinate[midway](P) coordinate[pos=0.2](FIRSTA) coordinate[pos=0.8](SECONDA) 
  (TX0);
\begin{scope}[on background layer]
  \draw[fill=gray!10] (P) circle (0.15);
\end{scope}
\draw[dashed] (X) to coordinate[pos=0.45](B) (TX);

\node at (X0) {\textbullet};
\node[above] at (X0) {$x_0$};
\node at (TX0) {\textbullet};
\node[above] at (TX0) {$T(x_0)$};
\node at (P) {\textbullet};
\node[above] at (P) {$p$};
\node at (X) {\textbullet};
\node[above] at (X) {$x$};
\node at (TX) {\textbullet};
\node[right] at (TX) {$T(x)$};
\node[above] at (FIRSTA) {$\alpha$};
\node[above] at (SECONDA) {$\alpha$};
\node[below] at (B) {$\beta$};
\node at (0.45, 0.27) {\footnotesize $B(p, \varepsilon\alpha)$};
 

\end{tikzpicture}
% \end{document}
